Privacy-friendly Synthetic Data for the Development of Face Morphing Attack Detectors

The main question this work aims at answering is: "can morphing attack detection (MAD) solutions be successfully developed based on synthetic data?". Towards that, this work introduces the first synthetic-based MAD development dataset, namely the Synthetic Morphing Attack Detection Development dataset (SMDD). This dataset is utilized successfully to train three MAD backbones where it proved to lead to high MAD performance, even on completely unknown attack types. Additionally, an essential aspect of this work is the detailed legal analyses of the challenges of using and sharing real biometric data, rendering our proposed SMDD dataset extremely essential. The SMDD dataset, consisting of 30,000 attack and 50,000 bona fide samples, is publicly available for research purposes.

==> (inline-0) <==
\begin{tabular}{|c|l|l|l|llll|}
\hline
\multirow{2}{*}{\rotatebox[origin=c]{90}{Test}}                         & \multicolumn{1}{c|}{\multirow{2}{*}{MAD}} & \multicolumn{1}{c|}{\multirow{2}{*}{Train Data}} & \multicolumn{1}{c|}{\multirow{2}{*}{EER (\%)}} & \multicolumn{4}{c|}{BPCER   (\%) @ APCER =}                                                                                                    \\ \cline{5-8} 
                                              & \multicolumn{1}{c|}{}                     & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}                          & \multicolumn{1}{c|}{0.10\%}         & \multicolumn{1}{c|}{1.00\%}         & \multicolumn{1}{c|}{10.00\%}        & \multicolumn{1}{c|}{20.00\%} \\ \hline 
\multirow{15}{*}{\rotatebox[origin=c]{90}{FRLL-Morphs - OpenCV}}      & MixFacenet                                & LMA-DRD (D)                                      & 8.83                                           & \multicolumn{1}{l|}{82.84}          & \multicolumn{1}{l|}{34.80}          & \multicolumn{1}{l|}{8.82}           & 3.43                         \\ \cline{2-8} 
                                              & MixFacenet                                & LMA-DRD (PS)                                     & 13.22                                          & \multicolumn{1}{l|}{64.71}          & \multicolumn{1}{l|}{46.08}          & \multicolumn{1}{l|}{16.18}          & 7.84                         \\ \cline{2-8} 
                                              & MixFacenet                                & MorGAN-LMA                                       & 8.91                                           & \multicolumn{1}{l|}{\textbf{56.86}} & \multicolumn{1}{l|}{\textbf{17.16}} & \multicolumn{1}{l|}{8.33}           & 4.41                         \\ \cline{2-8} 
                                              & MixFacenet                                & MorGAN-GAN                                       & 17.66                                          & \multicolumn{1}{l|}{72.06}          & \multicolumn{1}{l|}{66.67}          & \multicolumn{1}{l|}{25.98}          & 16.67                        \\ \cline{2-8} 
                                              & MixFacenet                                & SMDD                                             & \textbf{4.39}                                  & \multicolumn{1}{l|}{64.22}          & \multicolumn{1}{l|}{26.47}          & \multicolumn{1}{l|}{\textbf{1.96}}  & \textbf{1.47}                \\ \cline{2-8} 
                                              & PW-MAD                                    & LMA-DRD (D)                                      & 17.33                                          & \multicolumn{1}{l|}{90.20}          & \multicolumn{1}{l|}{61.27}          & \multicolumn{1}{l|}{24.02}          & 14.22                        \\ \cline{2-8} 
                                              & PW-MAD                                    & LMA-DRD (PS)                                     & 15.69                                          & \multicolumn{1}{l|}{98.04}          & \multicolumn{1}{l|}{90.69}          & \multicolumn{1}{l|}{22.06}          & 11.76                        \\ \cline{2-8} 
                                              & PW-MAD                                    & MorGAN-LMA                                       & 13.96                                          & \multicolumn{1}{l|}{68.14}          & \multicolumn{1}{l|}{52.94}          & \multicolumn{1}{l|}{17.65}          & 10.29                        \\ \cline{2-8} 
                                              & PW-MAD                                    & MorGAN-GAN                                       & 45.59                                          & \multicolumn{1}{l|}{98.04}          & \multicolumn{1}{l|}{92.65}          & \multicolumn{1}{l|}{76.47}          & 66.18                        \\ \cline{2-8} 
                                              & PW-MAD                                    & SMDD                                             & \textbf{2.42}                                  & \multicolumn{1}{l|}{\textbf{71.08}} & \multicolumn{1}{l|}{\textbf{22.06}} & \multicolumn{1}{l|}{\textbf{0.49}}  & \textbf{0.49}                \\ \cline{2-8} 
                                              & Inception                                 & LMA-DRD (D)                                      & 13.72                                          & \multicolumn{1}{l|}{86.27}          & \multicolumn{1}{l|}{74.02}          & \multicolumn{1}{l|}{20.10}          & 11.27                        \\ \cline{2-8} 
                                              & Inception                                 & LMA-DRD (PS)                                     & 10.76                                          & \multicolumn{1}{l|}{88.24}          & \multicolumn{1}{l|}{46.57}          & \multicolumn{1}{l|}{10.78}          & 5.39                         \\ \cline{2-8} 
                                              & Inception                                 & MorGAN-LMA                                       & 6.86                                           & \multicolumn{1}{l|}{\textbf{56.37}} & \multicolumn{1}{l|}{\textbf{29.41}} & \multicolumn{1}{l|}{4.90}           & 1.96                         \\ \cline{2-8} 
                                              & Inception                                 & MorGAN-GAN                                       & 55.89                                          & \multicolumn{1}{l|}{100.00}         & \multicolumn{1}{l|}{100.00}         & \multicolumn{1}{l|}{98.04}          & 93.63                        \\ \cline{2-8} 
                                              & Inception                                 & SMDD                                             & \textbf{5.38}                                  & \multicolumn{1}{l|}{71.57}          & \multicolumn{1}{l|}{38.73}          & \multicolumn{1}{l|}{\textbf{1.96}}  & \textbf{0.98}                \\ \hline \hline
\multirow{15}{*}{\rotatebox[origin=c]{90}{FRLL-Morphs   - FaceMorpher}} & MixFacenet                                & LMA-DRD (D)                                      & 7.80                                           & \multicolumn{1}{l|}{\textbf{49.51}} & \multicolumn{1}{l|}{25.49}          & \multicolumn{1}{l|}{5.39}           & 2.45                         \\ \cline{2-8} 
                                              & MixFacenet                                & LMA-DRD (PS)                                     & 10.97                                          & \multicolumn{1}{l|}{58.82}          & \multicolumn{1}{l|}{42.65}          & \multicolumn{1}{l|}{11.27}          & 4.90                         \\ \cline{2-8} 
                                              & MixFacenet                                & MorGAN-LMA                                       & 7.34                                           & \multicolumn{1}{l|}{58.82}          & \multicolumn{1}{l|}{\textbf{13.73}} & \multicolumn{1}{l|}{5.88}           & 1.96                         \\ \cline{2-8} 
                                              & MixFacenet                                & MorGAN-GAN                                       & 15.65                                          & \multicolumn{1}{l|}{68.63}          & \multicolumn{1}{l|}{52.45}          & \multicolumn{1}{l|}{17.65}          & 12.75                        \\ \cline{2-8} 
                                              & MixFacenet                                & SMDD                                             & \textbf{3.87}                                  & \multicolumn{1}{l|}{63.24}          & \multicolumn{1}{l|}{23.53}          & \multicolumn{1}{l|}{\textbf{0.49}}  & \textbf{0.49}                \\ \cline{2-8} 
                                              & PW-MAD                                    & LMA-DRD (D)                                      & 13.88                                          & \multicolumn{1}{l|}{81.37}          & \multicolumn{1}{l|}{63.73}          & \multicolumn{1}{l|}{19.61}          & 10.29                        \\ \cline{2-8} 
                                              & PW-MAD                                    & LMA-DRD (PS)                                     & 15.14                                          & \multicolumn{1}{l|}{95.59}          & \multicolumn{1}{l|}{92.16}          & \multicolumn{1}{l|}{20.10}          & 10.29                        \\ \cline{2-8} 
                                              & PW-MAD                                    & MorGAN-LMA                                       & 10.92                                          & \multicolumn{1}{l|}{\textbf{59.31}} & \multicolumn{1}{l|}{35.29}          & \multicolumn{1}{l|}{11.27}          & 4.41                         \\ \cline{2-8} 
                                              & PW-MAD                                    & MorGAN-GAN                                       & 44.57                                          & \multicolumn{1}{l|}{96.57}          & \multicolumn{1}{l|}{91.67}          & \multicolumn{1}{l|}{76.47}          & 66.18                        \\ \cline{2-8} 
                                              & PW-MAD                                    & SMDD                                             & \textbf{2.20}                                  & \multicolumn{1}{l|}{63.73}          & \multicolumn{1}{l|}{\textbf{26.47}} & \multicolumn{1}{l|}{\textbf{0.49}}  & \textbf{0.00}                \\ \cline{2-8} 
                                              & Inception                                 & LMA-DRD (D)                                      & 16.62                                          & \multicolumn{1}{l|}{94.12}          & \multicolumn{1}{l|}{78.92}          & \multicolumn{1}{l|}{29.41}          & 13.24                        \\ \cline{2-8} 
                                              & Inception                                 & LMA-DRD (PS)                                     & 15.81                                          & \multicolumn{1}{l|}{97.55}          & \multicolumn{1}{l|}{61.27}          & \multicolumn{1}{l|}{23.04}          & 12.75                        \\ \cline{2-8} 
                                              & Inception                                 & MorGAN-LMA                                       & 6.32                                           & \multicolumn{1}{l|}{73.04}          & \multicolumn{1}{l|}{\textbf{23.04}} & \multicolumn{1}{l|}{3.92}           & 0.98                         \\ \cline{2-8} 
                                              & Inception                                 & MorGAN-GAN                                       & 66.14                                          & \multicolumn{1}{l|}{100.00}         & \multicolumn{1}{l|}{100.00}         & \multicolumn{1}{l|}{100.00}         & 99.02                        \\ \cline{2-8} 
                                              & Inception                                 & SMDD                                             & \textbf{3.17}                                          & \multicolumn{1}{l|}{\textbf{70.59}} & \multicolumn{1}{l|}{30.39}          & \multicolumn{1}{l|}{\textbf{0.49}}  & \textbf{0.49}                \\ \hline \hline
\multirow{15}{*}{\rotatebox[origin=c]{90}{FRLL-Morphs   - StyleGAN2}}   & MixFacenet                                & LMA-DRD (D)                                      & 20.07                                          & \multicolumn{1}{l|}{91.18}          & \multicolumn{1}{l|}{71.57}          & \multicolumn{1}{l|}{33.33}          & 20.10                        \\ \cline{2-8} 
                                              & MixFacenet                                & LMA-DRD (PS)                                     & 15.29                                          & \multicolumn{1}{l|}{94.12}          & \multicolumn{1}{l|}{75.00}          & \multicolumn{1}{l|}{23.04}          & 11.76                        \\ \cline{2-8} 
                                              & MixFacenet                                & MorGAN-LMA                                       & 13.41                                          & \multicolumn{1}{l|}{\textbf{65.20}} & \multicolumn{1}{l|}{52.45}          & \multicolumn{1}{l|}{17.16}          & 11.27                        \\ \cline{2-8} 
                                              & MixFacenet                                & MorGAN-GAN                                       & 23.51                                          & \multicolumn{1}{l|}{93.14}          & \multicolumn{1}{l|}{76.96}          & \multicolumn{1}{l|}{38.24}          & 24.02                        \\ \cline{2-8} 
                                              & MixFacenet                                & SMDD                                             & \textbf{8.99}                                  & \multicolumn{1}{l|}{79.90}          & \multicolumn{1}{l|}{\textbf{42.16}} & \multicolumn{1}{l|}{\textbf{8.82}}  & \textbf{4.41}                \\ \cline{2-8} 
                                              & PW-MAD                                    & LMA-DRD (D)                                      & 29.97                                          & \multicolumn{1}{l|}{99.02}          & \multicolumn{1}{l|}{97.55}          & \multicolumn{1}{l|}{61.27}          & 42.16                        \\ \cline{2-8} 
                                              & PW-MAD                                    & LMA-DRD (PS)                                     & 27.64                                          & \multicolumn{1}{l|}{99.02}          & \multicolumn{1}{l|}{94.12}          & \multicolumn{1}{l|}{51.47}          & 33.82                        \\ \cline{2-8} 
                                              & PW-MAD                                    & MorGAN-LMA                                       & 18.11                                          & \multicolumn{1}{l|}{\textbf{82.84}} & \multicolumn{1}{l|}{\textbf{68.63}} & \multicolumn{1}{l|}{33.82}          & 17.65                        \\ \cline{2-8} 
                                              & PW-MAD                                    & MorGAN-GAN                                       & 48.53                                          & \multicolumn{1}{l|}{99.51}          & \multicolumn{1}{l|}{98.04}          & \multicolumn{1}{l|}{84.31}          & 73.04                        \\ \cline{2-8} 
                                              & PW-MAD                                    & SMDD                                             & \textbf{16.64}                                 & \multicolumn{1}{l|}{100.00}         & \multicolumn{1}{l|}{80.39}          & \multicolumn{1}{l|}{\textbf{25.98}} & \textbf{13.24}               \\ \cline{2-8} 
                                              & Inception                                 & LMA-DRD (D)                                      & 37.24                                          & \multicolumn{1}{l|}{98.53}          & \multicolumn{1}{l|}{92.65}          & \multicolumn{1}{l|}{69.12}          & 55.88                        \\ \cline{2-8} 
                                              & Inception                                 & LMA-DRD (PS)                                     & 19.58                                          & \multicolumn{1}{l|}{92.16}          & \multicolumn{1}{l|}{83.33}          & \multicolumn{1}{l|}{31.86}          & 19.61                        \\ \cline{2-8} 
                                              & Inception                                 & MorGAN-LMA                                       & 20.56                                          & \multicolumn{1}{l|}{\textbf{77.94}} & \multicolumn{1}{l|}{\textbf{56.86}} & \multicolumn{1}{l|}{31.86}          & 20.59                        \\ \cline{2-8} 
                                              & Inception                                 & MorGAN-GAN                                       & 55.03                                          & \multicolumn{1}{l|}{100.00}         & \multicolumn{1}{l|}{100.00}         & \multicolumn{1}{l|}{98.04}          & 92.16                        \\ \cline{2-8} 
                                              & Inception                                 & SMDD                                             & \textbf{11.37}                                 & \multicolumn{1}{l|}{93.63}          & \multicolumn{1}{l|}{72.06}          & \multicolumn{1}{l|}{\textbf{13.73}} & \textbf{6.86}                \\ \hline \hline
\multirow{15}{*}{\rotatebox[origin=c]{90}{FRLL-Morphs   - WebMorph}}    & MixFacenet                                & LMA-DRD (D)                                      & 25.97                                          & \multicolumn{1}{l|}{93.14}          & \multicolumn{1}{l|}{83.33}          & \multicolumn{1}{l|}{48.53}          & 30.39                        \\ \cline{2-8} 
                                              & MixFacenet                                & LMA-DRD (PS)                                     & 29.04                                          & \multicolumn{1}{l|}{93.14}          & \multicolumn{1}{l|}{83.82}          & \multicolumn{1}{l|}{53.92}          & 40.69                        \\ \cline{2-8} 
                                              & MixFacenet                                & MorGAN-LMA                                       & 20.61                                          & \multicolumn{1}{l|}{\textbf{81.86}} & \multicolumn{1}{l|}{\textbf{71.57}} & \multicolumn{1}{l|}{40.20}          & 22.06                        \\ \cline{2-8} 
                                              & MixFacenet                                & MorGAN-GAN                                       & 30.39                                          & \multicolumn{1}{l|}{98.04}          & \multicolumn{1}{l|}{93.63}          & \multicolumn{1}{l|}{60.29}          & 42.65                        \\ \cline{2-8} 
                                              & MixFacenet                                & SMDD                                             & \textbf{12.35}                                 & \multicolumn{1}{l|}{90.69}          & \multicolumn{1}{l|}{80.39}          & \multicolumn{1}{l|}{\textbf{15.20}} & \textbf{7.84}                \\ \cline{2-8} 
                                              & PW-MAD                                    & LMA-DRD (D)                                      & 33.78                                          & \multicolumn{1}{l|}{99.02}          & \multicolumn{1}{l|}{89.71}          & \multicolumn{1}{l|}{65.20}          & 46.08                        \\ \cline{2-8} 
                                              & PW-MAD                                    & LMA-DRD (PS)                                     & 28.51                                          & \multicolumn{1}{l|}{98.04}          & \multicolumn{1}{l|}{89.71}          & \multicolumn{1}{l|}{50.00}          & 35.29                        \\ \cline{2-8} 
                                              & PW-MAD                                    & MorGAN-LMA                                       & 35.75                                          & \multicolumn{1}{l|}{\textbf{90.20}} & \multicolumn{1}{l|}{83.82}          & \multicolumn{1}{l|}{62.75}          & 52.45                        \\ \cline{2-8} 
                                              & PW-MAD                                    & MorGAN-GAN                                       & 52.43                                          & \multicolumn{1}{l|}{98.04}          & \multicolumn{1}{l|}{93.63}          & \multicolumn{1}{l|}{84.31}          & 75.00                        \\ \cline{2-8} 
                                              & PW-MAD                                    & SMDD                                             & \textbf{16.65}                                 & \multicolumn{1}{l|}{91.18}          & \multicolumn{1}{l|}{\textbf{80.39}} & \multicolumn{1}{l|}{\textbf{24.02}} & \textbf{13.24}               \\ \cline{2-8} 
                                              & Inception                                 & LMA-DRD (D)                                      & 57.38                                          & \multicolumn{1}{l|}{100.00}         & \multicolumn{1}{l|}{99.51}          & \multicolumn{1}{l|}{96.08}          & 86.76                        \\ \cline{2-8} 
                                              & Inception                                 & LMA-DRD (PS)                                     & 58.32                                          & \multicolumn{1}{l|}{99.51}          & \multicolumn{1}{l|}{99.51}          & \multicolumn{1}{l|}{94.12}          & 88.24                        \\ \cline{2-8} 
                                              & Inception                                 & MorGAN-LMA                                       & 30.88                                          & \multicolumn{1}{l|}{91.18}          & \multicolumn{1}{l|}{85.29}          & \multicolumn{1}{l|}{54.90}          & 39.22                        \\ \cline{2-8} 
                                              & Inception                                 & MorGAN-GAN                                       & 77.42                                          & \multicolumn{1}{l|}{100.00}         & \multicolumn{1}{l|}{100.00}         & \multicolumn{1}{l|}{100.00}         & 100.00                       \\ \cline{2-8} 
                                              & Inception                                 & SMDD                                             & \textbf{9.86}                                  & \multicolumn{1}{l|}{\textbf{74.51}} & \multicolumn{1}{l|}{\textbf{53.92}} & \multicolumn{1}{l|}{\textbf{9.80}}  & \textbf{2.94}                \\ \hline \hline
\multirow{15}{*}{\rotatebox[origin=c]{90}{FRLL-Morphs   - AMSL}}        & MixFacenet                                & LMA-DRD (D)                                      & 24.53                                          & \multicolumn{1}{l|}{95.10}          & \multicolumn{1}{l|}{85.29}          & \multicolumn{1}{l|}{49.51}          & 29.90                        \\ \cline{2-8} 
                                              & MixFacenet                                & LMA-DRD (PS)                                     & 27.59                                          & \multicolumn{1}{l|}{95.59}          & \multicolumn{1}{l|}{87.75}          & \multicolumn{1}{l|}{59.80}          & 37.75                        \\ \cline{2-8} 
                                              & MixFacenet                                & MorGAN-LMA                                       & 19.24                                          & \multicolumn{1}{l|}{89.71}          & \multicolumn{1}{l|}{69.12}          & \multicolumn{1}{l|}{36.76}          & 19.12                        \\ \cline{2-8} 
                                              & MixFacenet                                & MorGAN-GAN                                       & 30.03                                          & \multicolumn{1}{l|}{98.04}          & \multicolumn{1}{l|}{95.10}          & \multicolumn{1}{l|}{60.29}          & 42.65                        \\ \cline{2-8} 
                                              & MixFacenet                                & SMDD                                             & \textbf{15.18}                                 & \multicolumn{1}{l|}{\textbf{76.47}} & \multicolumn{1}{l|}{\textbf{49.51}} & \multicolumn{1}{l|}{\textbf{21.08}} & \textbf{11.76}               \\ \cline{2-8} 
                                              & PW-MAD                                    & LMA-DRD (D)                                      & 36.25                                          & \multicolumn{1}{l|}{99.02}          & \multicolumn{1}{l|}{94.12}          & \multicolumn{1}{l|}{71.57}          & 53.43                        \\ \cline{2-8} 
                                              & PW-MAD                                    & LMA-DRD (PS)                                     & 32.95                                          & \multicolumn{1}{l|}{97.55}          & \multicolumn{1}{l|}{\textbf{85.29}} & \multicolumn{1}{l|}{58.33}          & 44.61                        \\ \cline{2-8} 
                                              & PW-MAD                                    & MorGAN-LMA                                       & 34.38                                          & \multicolumn{1}{l|}{\textbf{94.12}} & \multicolumn{1}{l|}{88.24}          & \multicolumn{1}{l|}{68.63}          & 56.37                        \\ \cline{2-8} 
                                              & PW-MAD                                    & MorGAN-GAN                                       & 48.52                                          & \multicolumn{1}{l|}{99.02}          & \multicolumn{1}{l|}{98.04}          & \multicolumn{1}{l|}{84.31}          & 75.00                        \\ \cline{2-8} 
                                              & PW-MAD                                    & SMDD                                             & \textbf{15.18}                                 & \multicolumn{1}{l|}{100.00}         & \multicolumn{1}{l|}{96.57}          & \multicolumn{1}{l|}{\textbf{24.02}} & \textbf{5.88}                \\ \cline{2-8} 
                                              & Inception                                 & LMA-DRD (D)                                      & 49.02                                          & \multicolumn{1}{l|}{100.00}         & \multicolumn{1}{l|}{98.53}          & \multicolumn{1}{l|}{92.16}          & 81.86                        \\ \cline{2-8} 
                                              & Inception                                 & LMA-DRD (PS)                                     & 61.44                                          & \multicolumn{1}{l|}{99.51}          & \multicolumn{1}{l|}{99.51}          & \multicolumn{1}{l|}{97.55}          & 91.67                        \\ \cline{2-8} 
                                              & Inception                                 & MorGAN-LMA                                       & \textbf{9.80}                                  & \multicolumn{1}{l|}{\textbf{58.82}} & \multicolumn{1}{l|}{\textbf{33.33}} & \multicolumn{1}{l|}{\textbf{9.80}}  & \textbf{4.41}                \\ \cline{2-8} 
                                              & Inception                                 & MorGAN-GAN                                       & 86.49                                          & \multicolumn{1}{l|}{100.00}         & \multicolumn{1}{l|}{100.00}         & \multicolumn{1}{l|}{100.00}         & 100.00                       \\ \cline{2-8} 
                                              & Inception                                 & SMDD                                             & 10.79                                          & \multicolumn{1}{l|}{83.33}          & \multicolumn{1}{l|}{72.06}          & \multicolumn{1}{l|}{12.75}          & 4.90                         \\ \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|c|l|l|l|llll|}
\hline
                                  & \multicolumn{1}{c|}{}                      & \multicolumn{1}{c|}{}                             & \multicolumn{1}{c|}{}                           & \multicolumn{4}{c|}{BPCER   (\%) @ APCER =}                                                                                                                                                  \\ \cline{5-8} 
\multirow{-2}{*}{\rotatebox[origin=c]{90}{Test}}            & \multicolumn{1}{c|}{\multirow{-2}{*}{MAD}} & \multicolumn{1}{c|}{\multirow{-2}{*}{Train Data}} & \multicolumn{1}{c|}{\multirow{-2}{*}{EER (\%)}} & \multicolumn{1}{c|}{0.10\%}                        & \multicolumn{1}{c|}{1.00\%}                        & \multicolumn{1}{c|}{10.00\%}                       & \multicolumn{1}{c|}{20.00\%}  \\ \hline
                                  & MixFacenet                                 & LMA-DRD (D)                                       & \cellcolor[HTML]{E7E6E6}15.68                   & \multicolumn{1}{l|}{\cellcolor[HTML]{E7E6E6}82.11} & \multicolumn{1}{l|}{\cellcolor[HTML]{E7E6E6}69.92} & \multicolumn{1}{l|}{\cellcolor[HTML]{E7E6E6}30.08} & \cellcolor[HTML]{E7E6E6}13.01 \\ \cline{2-8} 
                                  & MixFacenet                                 & LMA-DRD (PS)                                      & 18.03                                           & \multicolumn{1}{l|}{65.04}                         & \multicolumn{1}{l|}{\textbf{56.10}}                & \multicolumn{1}{l|}{\textbf{30.89}}                & 17.89                         \\ \cline{2-8} 
                                  & MixFacenet                                 & MorGAN-LMA                                        & \textbf{17.06}                                  & \multicolumn{1}{l|}{\textbf{56.91}}                & \multicolumn{1}{l|}{56.91}                         & \multicolumn{1}{l|}{32.52}                         & \textbf{16.26}                \\ \cline{2-8} 
                                  & MixFacenet                                 & MorGAN-GAN                                        & 25.10                                           & \multicolumn{1}{l|}{76.42}                         & \multicolumn{1}{l|}{74.80}                         & \multicolumn{1}{l|}{42.28}                         & 29.27                         \\ \cline{2-8} 
                                  & MixFacenet                                 & SMDD                                              & 19.42                                           & \multicolumn{1}{l|}{86.18}                         & \multicolumn{1}{l|}{79.67}                         & \multicolumn{1}{l|}{31.71}                         & 19.51                         \\ \cline{2-8} 
                                  & PW-MAD                                     & LMA-DRD (D)                                       & \cellcolor[HTML]{E7E6E6}20.80                   & \multicolumn{1}{l|}{\cellcolor[HTML]{E7E6E6}71.54} & \multicolumn{1}{l|}{\cellcolor[HTML]{E7E6E6}64.23} & \multicolumn{1}{l|}{\cellcolor[HTML]{E7E6E6}48.78} & \cellcolor[HTML]{E7E6E6}21.14 \\ \cline{2-8} 
                                  & PW-MAD                                     & LMA-DRD (PS)                                      & 25.10                                           & \multicolumn{1}{l|}{92.68}                         & \multicolumn{1}{l|}{\textbf{77.24}}                & \multicolumn{1}{l|}{46.34}                         & 26.83                         \\ \cline{2-8} 
                                  & PW-MAD                                     & MorGAN-LMA                                        & 22.34                                           & \multicolumn{1}{l|}{\textbf{82.11}}                & \multicolumn{1}{l|}{79.67}                         & \multicolumn{1}{l|}{43.90}                         & 22.76                         \\ \cline{2-8} 
                                  & PW-MAD                                     & MorGAN-GAN                                        & 40.21                                           & \multicolumn{1}{l|}{98.37}                         & \multicolumn{1}{l|}{91.87}                         & \multicolumn{1}{l|}{86.18}                         & 69.11                         \\ \cline{2-8} 
                                  & PW-MAD                                     & SMDD                                              & \textbf{17.06}                                  & \multicolumn{1}{l|}{91.87}                         & \multicolumn{1}{l|}{80.49}                         & \multicolumn{1}{l|}{\textbf{25.20}}                & \textbf{12.20}                \\ \cline{2-8} 
                                  & Inception                                  & LMA-DRD (D)                                       & \cellcolor[HTML]{E7E6E6}7.64                    & \multicolumn{1}{l|}{\cellcolor[HTML]{E7E6E6}71.54} & \multicolumn{1}{l|}{\cellcolor[HTML]{E7E6E6}15.45} & \multicolumn{1}{l|}{\cellcolor[HTML]{E7E6E6}3.25}  & \cellcolor[HTML]{E7E6E6}2.44  \\ \cline{2-8} 
                                  & Inception                                  & LMA-DRD (PS)                                      & 17.06                                           & \multicolumn{1}{l|}{69.11}                         & \multicolumn{1}{l|}{68.29}                         & \multicolumn{1}{l|}{\textbf{23.58}}                & 17.07                         \\ \cline{2-8} 
                                  & Inception                                  & MorGAN-LMA                                        & 15.68                                           & \multicolumn{1}{l|}{\textbf{65.04}}                & \multicolumn{1}{l|}{\textbf{53.66}}                & \multicolumn{1}{l|}{31.71}                         & \textbf{9.76}                 \\ \cline{2-8} 
                                  & Inception                                  & MorGAN-GAN                                        & 50.77                                           & \multicolumn{1}{l|}{99.19}                         & \multicolumn{1}{l|}{98.37}                         & \multicolumn{1}{l|}{94.31}                         & 76.42                         \\ \cline{2-8} 
\multirow{-15}{*}{\rotatebox[origin=c]{90}{LMA-DRD   (D)}}  & Inception                                  & SMDD                                              & \textbf{15.11}                                  & \multicolumn{1}{l|}{81.30}                         & \multicolumn{1}{l|}{69.92}                         & \multicolumn{1}{l|}{30.89}                         & 12.20                         \\ \hline \hline
                                  & MixFacenet                                 & LMA-DRD (D)                                       & 21.77                                           & \multicolumn{1}{l|}{80.49}                         & \multicolumn{1}{l|}{77.24}                         & \multicolumn{1}{l|}{34.96}                         & 24.39                         \\ \cline{2-8} 
                                  & MixFacenet                                 & LMA-DRD (PS)                                      & \cellcolor[HTML]{E7E6E6}18.44                   & \multicolumn{1}{l|}{\cellcolor[HTML]{E7E6E6}67.48} & \multicolumn{1}{l|}{\cellcolor[HTML]{E7E6E6}55.28} & \multicolumn{1}{l|}{\cellcolor[HTML]{E7E6E6}28.46} & \cellcolor[HTML]{E7E6E6}18.70 \\ \cline{2-8} 
                                  & MixFacenet                                 & MorGAN-LMA                                        & 27.05                                           & \multicolumn{1}{l|}{\textbf{74.80}}                & \multicolumn{1}{l|}{\textbf{74.80}}                & \multicolumn{1}{l|}{\textbf{43.90}}                & 29.27                         \\ \cline{2-8} 
                                  & MixFacenet                                 & MorGAN-GAN                                        & 27.05                                           & \multicolumn{1}{l|}{86.99}                         & \multicolumn{1}{l|}{63.41}                         & \multicolumn{1}{l|}{45.53}                         & 37.40                         \\ \cline{2-8} 
                                  & MixFacenet                                 & SMDD                                              & \textbf{23.72}                                  & \multicolumn{1}{l|}{93.50}                         & \multicolumn{1}{l|}{\textbf{74.80}}                & \multicolumn{1}{l|}{52.03}                         & \textbf{24.39}                \\ \cline{2-8} 
                                  & PW-MAD                                     & LMA-DRD (D)                                       & 26.48                                           & \multicolumn{1}{l|}{\textbf{71.54}}                & \multicolumn{1}{l|}{\textbf{69.11}}                & \multicolumn{1}{l|}{46.34}                         & 30.89                         \\ \cline{2-8} 
                                  & PW-MAD                                     & LMA-DRD (PS)                                      & \cellcolor[HTML]{E7E6E6}23.72                   & \multicolumn{1}{l|}{\cellcolor[HTML]{E7E6E6}74.80} & \multicolumn{1}{l|}{\cellcolor[HTML]{E7E6E6}69.11} & \multicolumn{1}{l|}{\cellcolor[HTML]{E7E6E6}30.08} & \cellcolor[HTML]{E7E6E6}25.20 \\ \cline{2-8} 
                                  & PW-MAD                                     & MorGAN-LMA                                        & 29.41                                           & \multicolumn{1}{l|}{89.43}                         & \multicolumn{1}{l|}{78.86}                         & \multicolumn{1}{l|}{62.60}                         & 47.15                         \\ \cline{2-8} 
                                  & PW-MAD                                     & MorGAN-GAN                                        & 44.11                                           & \multicolumn{1}{l|}{100.00}                        & \multicolumn{1}{l|}{100.00}                        & \multicolumn{1}{l|}{86.18}                         & 68.29                         \\ \cline{2-8} 
                                  & PW-MAD                                     & SMDD                                              & \textbf{20.39}                                  & \multicolumn{1}{l|}{83.74}                         & \multicolumn{1}{l|}{82.11}                         & \multicolumn{1}{l|}{\textbf{34.15}}                & \textbf{19.51}                \\ \cline{2-8} 
                                  & Inception                                  & LMA-DRD (D)                                       & \textbf{11.37}                                  & \multicolumn{1}{l|}{\textbf{56.91}}                & \multicolumn{1}{l|}{\textbf{39.02}}                & \multicolumn{1}{l|}{\textbf{11.38}}                & \textbf{8.13}                 \\ \cline{2-8} 
                                  & Inception                                  & LMA-DRD (PS)                                      & \cellcolor[HTML]{E7E6E6}12.75                   & \multicolumn{1}{l|}{\cellcolor[HTML]{E7E6E6}54.47} & \multicolumn{1}{l|}{\cellcolor[HTML]{E7E6E6}37.40} & \multicolumn{1}{l|}{\cellcolor[HTML]{E7E6E6}13.01} & \cellcolor[HTML]{E7E6E6}8.13  \\ \cline{2-8} 
                                  & Inception                                  & MorGAN-LMA                                        & 22.34                                           & \multicolumn{1}{l|}{86.99}                         & \multicolumn{1}{l|}{69.11}                         & \multicolumn{1}{l|}{43.09}                         & 25.20                         \\ \cline{2-8} 
                                  & Inception                                  & MorGAN-GAN                                        & 38.42                                           & \multicolumn{1}{l|}{98.37}                         & \multicolumn{1}{l|}{97.56}                         & \multicolumn{1}{l|}{80.49}                         & 56.91                         \\ \cline{2-8} 
\multirow{-15}{*}{\rotatebox[origin=c]{90}{LMA-DRD   (PS)}} & Inception                                  & SMDD                                              & 19.01                                           & \multicolumn{1}{l|}{87.80}                         & \multicolumn{1}{l|}{86.99}                         & \multicolumn{1}{l|}{39.84}                         & 16.26                         \\ \hline \hline
                                  & MixFacenet                                 & LMA-DRD (D)                                       & 39.42                                           & \multicolumn{1}{l|}{92.50}                         & \multicolumn{1}{l|}{88.76}                         & \multicolumn{1}{l|}{70.95}                         & 55.96                         \\ \cline{2-8} 
                                  & MixFacenet                                 & LMA-DRD (PS)                                      & \textbf{22.89}                                  & \multicolumn{1}{l|}{97.59}                         & \multicolumn{1}{l|}{\textbf{70.41}}                & \multicolumn{1}{l|}{\textbf{36.55}}                & \textbf{25.57}                \\ \cline{2-8} 
                                  & MixFacenet                                 & MorGAN-LMA                                        & \cellcolor[HTML]{E7E6E6}10.61                   & \multicolumn{1}{l|}{\cellcolor[HTML]{E7E6E6}74.97} & \multicolumn{1}{l|}{\cellcolor[HTML]{E7E6E6}46.85} & \multicolumn{1}{l|}{\cellcolor[HTML]{E7E6E6}11.11} & \cellcolor[HTML]{E7E6E6}4.42  \\ \cline{2-8} 
                                  & MixFacenet                                 & MorGAN-GAN                                        & 46.42                                           & \multicolumn{1}{l|}{95.05}                         & \multicolumn{1}{l|}{93.57}                         & \multicolumn{1}{l|}{82.46}                         & 72.56                         \\ \cline{2-8} 
                                  & MixFacenet                                 & SMDD                                              & 30.12                                           & \multicolumn{1}{l|}{\textbf{89.16}}                & \multicolumn{1}{l|}{82.06}                         & \multicolumn{1}{l|}{57.83}                         & 39.09                         \\ \cline{2-8} 
                                  & PW-MAD                                     & LMA-DRD (D)                                       & 34.20                                           & \multicolumn{1}{l|}{94.38}                         & \multicolumn{1}{l|}{82.06}                         & \multicolumn{1}{l|}{61.98}                         & 46.72                         \\ \cline{2-8} 
                                  & PW-MAD                                     & LMA-DRD (PS)                                      & 34.14                                           & \multicolumn{1}{l|}{95.98}                         & \multicolumn{1}{l|}{92.64}                         & \multicolumn{1}{l|}{72.29}                         & 51.54                         \\ \cline{2-8} 
                                  & PW-MAD                                     & MorGAN-LMA                                        & \cellcolor[HTML]{E7E6E6}9.71                    & \multicolumn{1}{l|}{\cellcolor[HTML]{E7E6E6}81.79} & \multicolumn{1}{l|}{\cellcolor[HTML]{E7E6E6}39.89} & \multicolumn{1}{l|}{\cellcolor[HTML]{E7E6E6}9.77}  & \cellcolor[HTML]{E7E6E6}4.55  \\ \cline{2-8} 
                                  & PW-MAD                                     & MorGAN-GAN                                        & 34.37                                           & \multicolumn{1}{l|}{93.98}                         & \multicolumn{1}{l|}{90.50}                         & \multicolumn{1}{l|}{66.27}                         & 49.80                         \\ \cline{2-8} 
                                  & PW-MAD                                     & SMDD                                              & \textbf{27.31}                                  & \multicolumn{1}{l|}{\textbf{88.89}}                & \multicolumn{1}{l|}{\textbf{78.85}}                & \multicolumn{1}{l|}{\textbf{50.74}}                & \textbf{34.14}                \\ \cline{2-8} 
                                  & Inception                                  & LMA-DRD (D)                                       & 38.55                                           & \multicolumn{1}{l|}{99.60}                         & \multicolumn{1}{l|}{95.31}                         & \multicolumn{1}{l|}{69.61}                         & 56.36                         \\ \cline{2-8} 
                                  & Inception                                  & LMA-DRD (PS)                                      & 31.73                                           & \multicolumn{1}{l|}{99.46}                         & \multicolumn{1}{l|}{85.27}                         & \multicolumn{1}{l|}{61.98}                         & 42.44                         \\ \cline{2-8} 
                                  & Inception                                  & MorGAN-LMA                                        & \cellcolor[HTML]{E7E6E6}8.43                    & \multicolumn{1}{l|}{\cellcolor[HTML]{E7E6E6}53.55} & \multicolumn{1}{l|}{\cellcolor[HTML]{E7E6E6}34.00} & \multicolumn{1}{l|}{\cellcolor[HTML]{E7E6E6}7.90}  & \cellcolor[HTML]{E7E6E6}4.42  \\ \cline{2-8} 
                                  & Inception                                  & MorGAN-GAN                                        & 40.16                                           & \multicolumn{1}{l|}{99.87}                         & \multicolumn{1}{l|}{95.58}                         & \multicolumn{1}{l|}{78.85}                         & \cellcolor[HTML]{FFFFFF}65.46 \\ \cline{2-8} 
\multirow{-15}{*}{\rotatebox[origin=c]{90}{MorGAN-LMA}}     & Inception                                  & SMDD                                              & \textbf{28.51}                                  & \multicolumn{1}{l|}{\textbf{92.10}}                & \multicolumn{1}{l|}{\textbf{84.20}}                & \multicolumn{1}{l|}{\textbf{54.62}}                & \textbf{37.08}                \\ \hline \hline
                                  & MixFacenet                                 & LMA-DRD (D)                                       & 53.01                                           & \multicolumn{1}{l|}{99.20}                         & \multicolumn{1}{l|}{96.79}                         & \multicolumn{1}{l|}{87.68}                         & 78.45                         \\ \cline{2-8} 
                                  & MixFacenet                                 & LMA-DRD (PS)                                      & 50.44                                           & \multicolumn{1}{l|}{99.60}                         & \multicolumn{1}{l|}{\textbf{95.72}}                & \multicolumn{1}{l|}{\textbf{80.99}}                & 72.29                         \\ \cline{2-8} 
                                  & MixFacenet                                 & MorGAN-LMA                                        & \textbf{42.57}                                  & \multicolumn{1}{l|}{\textbf{99.33}}                & \multicolumn{1}{l|}{96.92}                         & \multicolumn{1}{l|}{81.26}                         & \textbf{67.34}                \\ \cline{2-8} 
                                  & MixFacenet                                 & MorGAN-GAN                                        & \cellcolor[HTML]{E7E6E6}24.90                   & \multicolumn{1}{l|}{\cellcolor[HTML]{E7E6E6}99.33} & \multicolumn{1}{l|}{\cellcolor[HTML]{E7E6E6}97.99} & \multicolumn{1}{l|}{\cellcolor[HTML]{E7E6E6}57.43} & \cellcolor[HTML]{E7E6E6}31.59 \\ \cline{2-8} 
                                  & MixFacenet                                 & SMDD                                              & 42.64                                           & \multicolumn{1}{l|}{99.73}                         & \multicolumn{1}{l|}{98.93}                         & \multicolumn{1}{l|}{81.39}                         & 71.62                         \\ \cline{2-8} 
                                  & PW-MAD                                     & LMA-DRD (D)                                       & 52.04                                           & \multicolumn{1}{l|}{\textbf{98.26}}                & \multicolumn{1}{l|}{96.79}                         & \multicolumn{1}{l|}{87.68}                         & 79.12                         \\ \cline{2-8} 
                                  & PW-MAD                                     & LMA-DRD (PS)                                      & 46.59                                           & \multicolumn{1}{l|}{100.00}                        & \multicolumn{1}{l|}{98.13}                         & \multicolumn{1}{l|}{86.21}                         & 75.37                         \\ \cline{2-8} 
                                  & PW-MAD                                     & MorGAN-LMA                                        & \textbf{42.80}                                  & \multicolumn{1}{l|}{98.80}                         & \multicolumn{1}{l|}{\textbf{93.17}}                & \multicolumn{1}{l|}{\textbf{78.45}}                & \textbf{60.64}                \\ \cline{2-8} 
                                  & PW-MAD                                     & MorGAN-GAN                                        & \cellcolor[HTML]{E7E6E6}8.84                    & \multicolumn{1}{l|}{\cellcolor[HTML]{E7E6E6}94.11} & \multicolumn{1}{l|}{\cellcolor[HTML]{E7E6E6}40.96} & \multicolumn{1}{l|}{\cellcolor[HTML]{E7E6E6}7.76}  & \cellcolor[HTML]{E7E6E6}2.68  \\ \cline{2-8} 
                                  & PW-MAD                                     & SMDD                                              & 43.78                                           & \multicolumn{1}{l|}{99.87}                         & \multicolumn{1}{l|}{99.60}                         & \multicolumn{1}{l|}{86.21}                         & 72.16                         \\ \cline{2-8} 
                                  & Inception                                  & LMA-DRD (D)                                       & 50.84                                           & \multicolumn{1}{l|}{99.73}                         & \multicolumn{1}{l|}{99.20}                         & \multicolumn{1}{l|}{91.83}                         & 79.25                         \\ \cline{2-8} 
                                  & Inception                                  & LMA-DRD (PS)                                      & 38.79                                           & \multicolumn{1}{l|}{99.46}                         & \multicolumn{1}{l|}{96.92}                         & \multicolumn{1}{l|}{82.60}                         & 65.46                         \\ \cline{2-8} 
                                  & Inception                                  & MorGAN-LMA                                        & \textbf{27.14}                                  & \multicolumn{1}{l|}{\textbf{97.72}}                & \multicolumn{1}{l|}{\textbf{87.28}}                & \multicolumn{1}{l|}{\textbf{52.07}}                & \textbf{32.26}                \\ \cline{2-8} 
                                  & Inception                                  & MorGAN-GAN                                        & \cellcolor[HTML]{E7E6E6}0.40                    & \multicolumn{1}{l|}{\cellcolor[HTML]{E7E6E6}37.35} & \multicolumn{1}{l|}{\cellcolor[HTML]{E7E6E6}0.00}  & \multicolumn{1}{l|}{\cellcolor[HTML]{E7E6E6}0.00}  & \cellcolor[HTML]{E7E6E6}0.00  \\ \cline{2-8} 
\multirow{-15}{*}{\rotatebox[origin=c]{90}{MorGAN-GAN}}     & Inception                                  & SMDD                                              & 44.34                                           & \multicolumn{1}{l|}{99.46}                         & \multicolumn{1}{l|}{97.32}                         & \multicolumn{1}{l|}{84.20}                         & 73.23                         \\ \hline \hline
                                  & MixFacenet                                 & LMA-DRD (D)                                       & 10.34                                           & \multicolumn{1}{l|}{59.59}                         & \multicolumn{1}{l|}{32.30}                         & \multicolumn{1}{l|}{10.54}                         & 5.80                          \\ \cline{2-8} 
                                  & MixFacenet                                 & LMA-DRD (PS)                                      & 9.26                                            & \multicolumn{1}{l|}{39.82}                         & \multicolumn{1}{l|}{24.30}                         & \multicolumn{1}{l|}{8.87}                          & 5.59                          \\ \cline{2-8} 
                                  & MixFacenet                                 & MorGAN-LMA                                        & \textbf{5.11}                                   & \multicolumn{1}{l|}{\textbf{16.77}}                & \multicolumn{1}{l|}{\textbf{9.70}}                 & \multicolumn{1}{l|}{\textbf{3.36}}                 & \textbf{1.70}                 \\ \cline{2-8} 
                                  & MixFacenet                                 & MorGAN-GAN                                        & 11.69                                           & \multicolumn{1}{l|}{48.70}                         & \multicolumn{1}{l|}{28.00}                         & \multicolumn{1}{l|}{12.66}                         & 7.94                          \\ \cline{2-8} 
                                  & MixFacenet                                 & SMDD                                              & \cellcolor[HTML]{E7E6E6}2.51                    & \multicolumn{1}{l|}{\cellcolor[HTML]{E7E6E6}14.88} & \multicolumn{1}{l|}{\cellcolor[HTML]{E7E6E6}5.03}  & \multicolumn{1}{l|}{\cellcolor[HTML]{E7E6E6}0.32}  & \cellcolor[HTML]{E7E6E6}0.05  \\ \cline{2-8} 
                                  & PW-MAD                                     & LMA-DRD (D)                                       & 15.70                                           & \multicolumn{1}{l|}{67.53}                         & \multicolumn{1}{l|}{46.89}                         & \multicolumn{1}{l|}{20.98}                         & 12.84                         \\ \cline{2-8} 
                                  & PW-MAD                                     & LMA-DRD (PS)                                      & 13.45                                           & \multicolumn{1}{l|}{71.55}                         & \multicolumn{1}{l|}{43.08}                         & \multicolumn{1}{l|}{16.28}                         & 9.48                          \\ \cline{2-8} 
                                  & PW-MAD                                     & MorGAN-LMA                                        & \textbf{7.82}                                   & \multicolumn{1}{l|}{\textbf{41.72}}                & \multicolumn{1}{l|}{\textbf{21.50}}                & \multicolumn{1}{l|}{\textbf{6.60}}                 & \textbf{3.78}                 \\ \cline{2-8} 
                                  & PW-MAD                                     & MorGAN-GAN                                        & 36.25                                           & \multicolumn{1}{l|}{96.28}                         & \multicolumn{1}{l|}{88.24}                         & \multicolumn{1}{l|}{65.56}                         & 52.23                         \\ \cline{2-8} 
                                  & PW-MAD                                     & SMDD                                              & \cellcolor[HTML]{E7E6E6}0.79                    & \multicolumn{1}{l|}{\cellcolor[HTML]{E7E6E6}3.22}  & \multicolumn{1}{l|}{\cellcolor[HTML]{E7E6E6}0.66}  & \multicolumn{1}{l|}{\cellcolor[HTML]{E7E6E6}0.04}  & \cellcolor[HTML]{E7E6E6}0.01  \\ \cline{2-8} 
                                  & Inception                                  & LMA-DRD (D)                                       & \textbf{6.42}                                   & \multicolumn{1}{l|}{70.03}                         & \multicolumn{1}{l|}{\textbf{27.01}}                & \multicolumn{1}{l|}{\textbf{4.17}}                 & \textbf{1.70}                 \\ \cline{2-8} 
                                  & Inception                                  & LMA-DRD (PS)                                      & 21.88                                           & \multicolumn{1}{l|}{86.90}                         & \multicolumn{1}{l|}{72.27}                         & \multicolumn{1}{l|}{37.36}                         & 23.45                         \\ \cline{2-8} 
                                  & Inception                                  & MorGAN-LMA                                        & 12.49                                           & \multicolumn{1}{l|}{\textbf{69.09}}                & \multicolumn{1}{l|}{43.99}                         & \multicolumn{1}{l|}{14.87}                         & 7.73                          \\ \cline{2-8} 
                                  & Inception                                  & MorGAN-GAN                                        & 38.38                                           & \multicolumn{1}{l|}{99.98}                         & \multicolumn{1}{l|}{99.56}                         & \multicolumn{1}{l|}{90.28}                         & 69.95                         \\ \cline{2-8} 
\multirow{-15}{*}{\rotatebox[origin=c]{90}{SMDD}}           & Inception                                  & SMDD                                              & \cellcolor[HTML]{E7E6E6}0.42                    & \multicolumn{1}{l|}{\cellcolor[HTML]{E7E6E6}1.00}  & \multicolumn{1}{l|}{\cellcolor[HTML]{E7E6E6}0.16}  & \multicolumn{1}{l|}{\cellcolor[HTML]{E7E6E6}0.01}  & \cellcolor[HTML]{E7E6E6}0.00  \\ \hline
\end{tabular}
